Reduction for branching multiplicities

A reduction formula for the branching coefficients of tensor products of representations and more generally restrictions of representations of a semisimple group to a semisimple subgroup is proved in work by Knutson-Tao and Derksen-Weyman. This formula holds when the highest weights of the representations belong to a codimension 1 face of the Horn cone, which by work by Ressayre corresponds to a Littlewood-Richardson coefficient equal to 1. We prove a similar reduction formula when this coefficient is equal to 2, and show some properties of the class of the branch divisor corresponding to a generically finite morphism of degree 2 naturally defined in this context.

==> f369.tex <==
\begin{center}
\begin{tabular}{c@{\hspace{1cm}}c}
   \makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]
\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=blue, fill=blue!10](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\draw[color=red](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=green, fill=green!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=green, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -4);
\path[] (-1, -3)-- (-2, -4)  -- (0, -4)  -- (-1, -3) ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=blue, fill=none] (1, -3) -- (0, -4);
\path[] (1, -3)-- (0, -4)  -- (2, -4) -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=blue, fill=blue!10](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (2, -4) -- (4, -4);
\draw[color=blue, fill=none] (3, -3) -- (2, -4);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4)  -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\draw[color=red](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5) -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=green, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) -- (-1, -5) -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\draw[color=red](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=green, fill=none] (0, -4) -- (-1, -5);
\path[] (0, -4)-- (-1, -5)  -- (1, -5) -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=green, fill=green!10](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=green, fill=none] (1, -5) -- (3, -5);
\draw[color=green, fill=none] (2, -4) -- (1, -5);
\draw[color=green, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5)  -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\draw[color=red](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (5, -5);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!10](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6)  -- (-5, -5)  ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\path[color=green, fill=green!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=green, fill=none] (-4, -6) -- (-2, -6);
\draw[color=green, fill=none] (-3, -5) -- (-4, -6);
\draw[color=green, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6)  -- (-3, -5)  ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\draw[color=red](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=red](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\path[] (-1, -5)-- (-2, -6) -- (0, -6) -- (-1, -5) ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\draw[color=red](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\path[] (1, -5)-- (0, -6) -- (2, -6) -- (1, -5) ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\path[color=green, fill=green!10](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=green, fill=none] (2, -6) -- (4, -6);
\path[] (3, -5)-- (2, -6) -- (4, -6)  -- (3, -5) ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\path[color=blue, fill=blue!10](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (6, -6);
\path[] (5, -5)-- (4, -6) -- (6, -6)  -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\draw[color=red](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-3, -7);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7)  -- (-4, -6) ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\path[color=green, fill=green!10](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=green, fill=none] (-3, -7) -- (-1, -7);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7)  -- (-2, -6) ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\draw[color=red](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\path[] (0, -6)-- (-1, -7) -- (1, -7) -- (0, -6) ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=green, fill=none] (3, -7) -- (2, -6);
\path[] (2, -6)-- (1, -7) -- (3, -7) -- (2, -6)  ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\draw[color=red](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=green, fill=none] (4, -6) -- (3, -7);
\draw[color=blue, fill=none] (5, -7) -- (4, -6);
\path[] (4, -6)-- (3, -7)  -- (5, -7) -- (4, -6)  ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\path[color=blue, fill=blue!10](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-2, -8);
\draw[color=green, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8) -- (-2, -8)  -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=green, fill=none] (-1, -7) -- (-2, -8);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8) -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\path[color=green, fill=green!10](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=green, fill=none] (0, -8) -- (2, -8);
\draw[color=green, fill=none] (1, -7) -- (0, -8);
\draw[color=green, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8)  -- (2, -8)  -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=blue, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8) -- (4, -8) -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -9);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9) -- (-2, -8) ;
\draw[color=red](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (-1, -9);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8) ;
\path[color=blue, fill=blue!10](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\draw[color=blue, fill=none] (2, -8) -- (1, -9);
\draw[color=blue, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9)  -- (3, -9)  -- (2, -8)  ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=red]  (2,-8) -- (3,-7);
\draw[color=red,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}
&

\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=blue, fill=blue!10](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\draw[color=red](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\draw[color=red](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=green, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -4);
\path[] (-1, -3)-- (-2, -4)  -- (0, -4)  -- (-1, -3) ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=blue, fill=none] (1, -3) -- (0, -4);
\path[] (1, -3)-- (0, -4)  -- (2, -4) -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=blue, fill=blue!10](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (2, -4) -- (4, -4);
\draw[color=blue, fill=none] (3, -3) -- (2, -4);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4)  -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\draw[color=red](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5) -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\path[] (-2, -4)-- (-3, -5) -- (-1, -5) -- (-2, -4) ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=green, fill=green!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=green, fill=none] (-1, -5) -- (1, -5);
\path[] (0, -4)-- (-1, -5) -- (1, -5)  -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\draw[color=red](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=green, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) -- (3, -5) -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\draw[color=red](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (5, -5);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!10](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6)  -- (-5, -5)  ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\draw[color=red](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=green, fill=none] (-3, -5) -- (-4, -6);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6) -- (-3, -5) ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=green, fill=green!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=green, fill=green!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=green, fill=none] (-2, -6) -- (0, -6);
\draw[color=green, fill=none] (-1, -5) -- (-2, -6);
\draw[color=green, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=green, fill=green!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=green, fill=green!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=green, fill=none] (0, -6) -- (2, -6);
\draw[color=green, fill=none] (1, -5) -- (0, -6);
\draw[color=green, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\path[] (3, -5)-- (2, -6) -- (4, -6) -- (3, -5) ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\path[color=blue, fill=blue!10](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (6, -6);
\path[] (5, -5)-- (4, -6) -- (6, -6)  -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\draw[color=red](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-3, -7);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7)  -- (-4, -6) ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\draw[color=red](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=green, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7) -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=green, fill=green!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=green, fill=none] (-1, -7) -- (1, -7);
\draw[color=green, fill=none] (0, -6) -- (-1, -7);
\draw[color=green, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=green, fill=none] (2, -6) -- (1, -7);
\path[] (2, -6)-- (1, -7)  -- (3, -7) -- (2, -6) ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\draw[color=red](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=green, fill=none] (4, -6) -- (3, -7);
\draw[color=blue, fill=none] (5, -7) -- (4, -6);
\path[] (4, -6)-- (3, -7)  -- (5, -7) -- (4, -6)  ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\path[color=blue, fill=blue!10](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-2, -8);
\draw[color=green, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8) -- (-2, -8)  -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\path[] (-1, -7)-- (-2, -8) -- (0, -8) -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\draw[color=red](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=green, fill=none] (0, -8) -- (2, -8);
\path[] (1, -7)-- (0, -8) -- (2, -8)  -- (1, -7) ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=blue, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8) -- (4, -8) -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -9);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9) -- (-2, -8) ;
\draw[color=red](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (-1, -9);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8) ;
\path[color=blue, fill=blue!10](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\draw[color=blue, fill=none] (2, -8) -- (1, -9);
\draw[color=blue, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9)  -- (3, -9)  -- (2, -8)  ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=red] (2,-8) -- (3,-7);

\draw[color=red,line width=0.6mm] (3,-9) -- (4,-8);
\end{tikzpicture}
}\\
%%%%%%%%%%%%%
\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=green, fill=green!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=green, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (0, -4);
\draw[color=green, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4)  -- (-1, -3)  ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=green, fill=none] (1, -3) -- (0, -4);
\path[] (1, -3)-- (0, -4)  -- (2, -4) -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=green, fill=none] (3, -3) -- (2, -4);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4) -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=green, fill=green!10](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-5, -5) -- (-3, -5);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\draw[color=green, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5)  -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) -- (-1, -5) -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\draw[color=red](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=blue, fill=none] (0, -4) -- (-1, -5);
\path[] (0, -4)-- (-1, -5)  -- (1, -5) -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=blue, fill=blue!10](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (3, -5);
\draw[color=blue, fill=none] (2, -4) -- (1, -5);
\draw[color=blue, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5)  -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=green, fill=green!10](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=green, fill=none] (3, -5) -- (5, -5);
\draw[color=green, fill=none] (4, -4) -- (3, -5);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5)  -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=green, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6)  -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\path[color=blue, fill=blue!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6)  -- (-3, -5)  ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\draw[color=red](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=red](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\path[] (-1, -5)-- (-2, -6) -- (0, -6) -- (-1, -5) ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\draw[color=red](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\path[] (1, -5)-- (0, -6) -- (2, -6) -- (1, -5) ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\path[color=blue, fill=blue!10](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (4, -6);
\path[] (3, -5)-- (2, -6) -- (4, -6)  -- (3, -5) ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=green, fill=none] (4, -6) -- (6, -6);
\path[] (5, -5)-- (4, -6) -- (6, -6)  -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\path[color=green, fill=green!10](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-3, -7);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7)  -- (-4, -6) ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\path[color=blue, fill=blue!10](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -7) -- (-1, -7);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7)  -- (-2, -6) ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\draw[color=red](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\path[] (0, -6)-- (-1, -7) -- (1, -7) -- (0, -6) ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=blue, fill=none] (3, -7) -- (2, -6);
\path[] (2, -6)-- (1, -7) -- (3, -7) -- (2, -6)  ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\path[color=green, fill=green!10](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=green, fill=none] (3, -7) -- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7)  -- (5, -7)  -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=green, fill=none] (-3, -7) -- (-4, -8);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8)  -- (-2, -8) -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -8);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8) -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\path[color=blue, fill=blue!10](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (2, -8);
\draw[color=blue, fill=none] (1, -7) -- (0, -8);
\draw[color=blue, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8)  -- (2, -8)  -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=green, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8) -- (4, -8) -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=green, fill=none] (-2, -8) -- (-3, -9);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9) -- (-2, -8) ;
\path[color=green, fill=green!10](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\draw[color=green, fill=none] (0, -8) -- (-1, -9);
\draw[color=green, fill=none] (1, -9) -- (0, -8);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8)  ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\draw[color=green, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9) -- (3, -9)  -- (2, -8)  ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=red]  (2,-8) -- (3,-7);

\draw[color=red,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}&

\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=green, fill=green!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=green, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\draw[color=red](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (0, -4);
\draw[color=green, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4)  -- (-1, -3)  ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=green, fill=none] (1, -3) -- (0, -4);
\path[] (1, -3)-- (0, -4)  -- (2, -4) -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=green, fill=none] (3, -3) -- (2, -4);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4) -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=green, fill=green!10](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-5, -5) -- (-3, -5);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\draw[color=green, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5)  -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\path[] (-2, -4)-- (-3, -5) -- (-1, -5) -- (-2, -4) ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=blue, fill=blue!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (1, -5);
\path[] (0, -4)-- (-1, -5) -- (1, -5)  -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\draw[color=red](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=blue, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) -- (3, -5) -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=green, fill=green!10](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=green, fill=none] (3, -5) -- (5, -5);
\draw[color=green, fill=none] (4, -4) -- (3, -5);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5)  -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=green, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6)  -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\draw[color=red](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -6);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6) -- (-3, -5) ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=blue, fill=blue!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=blue, fill=blue!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (0, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\path[] (3, -5)-- (2, -6) -- (4, -6) -- (3, -5) ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=green, fill=none] (4, -6) -- (6, -6);
\path[] (5, -5)-- (4, -6) -- (6, -6)  -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\path[color=green, fill=green!10](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-3, -7);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7)  -- (-4, -6) ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\draw[color=red](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7) -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=blue, fill=blue!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (-1, -7);
\draw[color=blue, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=blue, fill=none] (2, -6) -- (1, -7);
\path[] (2, -6)-- (1, -7)  -- (3, -7) -- (2, -6) ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\path[color=green, fill=green!10](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=green, fill=none] (3, -7) -- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7)  -- (5, -7)  -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=green, fill=none] (-3, -7) -- (-4, -8);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8)  -- (-2, -8) -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\path[] (-1, -7)-- (-2, -8) -- (0, -8) -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\draw[color=red](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (2, -8);
\path[] (1, -7)-- (0, -8) -- (2, -8)  -- (1, -7) ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=green, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8) -- (4, -8) -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=green, fill=none] (-2, -8) -- (-3, -9);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9) -- (-2, -8) ;
\path[color=green, fill=green!10](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\draw[color=green, fill=none] (0, -8) -- (-1, -9);
\draw[color=green, fill=none] (1, -9) -- (0, -8);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8)  ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\draw[color=green, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9) -- (3, -9)  -- (2, -8)  ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=red] (2,-8) -- (3,-7);

\draw[color=red,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}\\
\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\draw[color=red](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3) ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (0, -4);
\path[] (-1, -3)-- (-2, -4) -- (0, -4)  -- (-1, -3) ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=green, fill=none] (0, -4) -- (2, -4);
\path[] (1, -3)-- (0, -4) -- (2, -4)  -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) -- (4, -4) -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\draw[color=red](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5) -- (-4, -4) ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=green, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5)  -- (-1, -5) -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=green, fill=green!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=green, fill=none] (-1, -5) -- (1, -5);
\draw[color=blue, fill=none] (0, -4) -- (-1, -5);
\path[] (0, -4)-- (-1, -5)  -- (1, -5)  -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=blue, fill=blue!10](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (3, -5);
\draw[color=blue, fill=none] (2, -4) -- (1, -5);
\draw[color=blue, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5)  -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\draw[color=red](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) -- (5, -5) -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6) -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\path[color=blue, fill=blue!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6)  -- (-3, -5)  ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=green, fill=green!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=green, fill=green!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=green, fill=none] (-2, -6) -- (0, -6);
\draw[color=green, fill=none] (-1, -5) -- (-2, -6);
\draw[color=green, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=green, fill=green!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=green, fill=green!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=green, fill=none] (0, -6) -- (2, -6);
\draw[color=green, fill=none] (1, -5) -- (0, -6);
\draw[color=green, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\path[color=blue, fill=blue!10](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (4, -6);
\draw[color=green, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6)  -- (3, -5)  ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\path[] (5, -5)-- (4, -6) -- (6, -6) -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\draw[color=red](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=green, fill=none] (-3, -7) -- (-4, -6);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7) -- (-4, -6)  ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\path[color=blue, fill=blue!10](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -7) -- (-1, -7);
\draw[color=green, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7)  -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=green, fill=green!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=green, fill=none] (-1, -7) -- (1, -7);
\draw[color=green, fill=none] (0, -6) -- (-1, -7);
\draw[color=green, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=green, fill=none] (2, -6) -- (1, -7);
\draw[color=blue, fill=none] (3, -7) -- (2, -6);
\path[] (2, -6)-- (1, -7)  -- (3, -7) -- (2, -6)  ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\draw[color=red](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=blue, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7)  -- (5, -7) -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8) -- (-2, -8) -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=green, fill=none] (-2, -8) -- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -8);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8)  -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\path[color=blue, fill=blue!10](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (2, -8);
\draw[color=blue, fill=none] (1, -7) -- (0, -8);
\draw[color=blue, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8)  -- (2, -8)  -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=green, fill=none] (3, -7) -- (2, -8);
\path[] (3, -7)-- (2, -8)  -- (4, -8) -- (3, -7) ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\path[] (-2, -8)-- (-3, -9) -- (-1, -9) -- (-2, -8) ;
\draw[color=red](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\path[] (0, -8)-- (-1, -9) -- (1, -9)  -- (0, -8) ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\path[] (2, -8)-- (1, -9) -- (3, -9)  -- (2, -8) ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=green] (2,-8) -- (3,-7);

\draw[color=red,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}&
\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) -- (1, -1) -- (0, 0)  ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=green, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1)  ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\draw[color=red](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\draw[color=red](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=green, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) -- (2, -2) -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=blue, fill=blue!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-1, -3);
\draw[color=blue, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3)  -- (-1, -3)  -- (-2, -2)  ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=green, fill=green!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\draw[color=red](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=green, fill=none] (-1, -3) -- (1, -3);
\draw[color=green, fill=none] (0, -2) -- (-1, -3);
\draw[color=green, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\draw[color=red](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\path[] (2, -2)-- (1, -3) -- (3, -3) -- (2, -2) ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\path[] (-3, -3)-- (-4, -4) -- (-2, -4) -- (-3, -3) ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\draw[color=red](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (0, -4);
\path[] (-1, -3)-- (-2, -4) -- (0, -4)  -- (-1, -3) ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=green, fill=green!10](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=green, fill=none] (0, -4) -- (2, -4);
\path[] (1, -3)-- (0, -4) -- (2, -4)  -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) -- (4, -4) -- (3, -3)  ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\draw[color=red](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=green, fill=none] (-4, -4) -- (-5, -5);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5) -- (-4, -4) ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=green, fill=green!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=green, fill=none] (-3, -5) -- (-1, -5);
\draw[color=green, fill=none] (-2, -4) -- (-3, -5);
\draw[color=green, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5)  -- (-1, -5)  -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=blue, fill=blue!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (1, -5);
\draw[color=green, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) -- (1, -5)  -- (0, -4)  ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\draw[color=red](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=green, fill=none] (2, -4) -- (1, -5);
\draw[color=blue, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5) -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\draw[color=red](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=green, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) -- (5, -5) -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6)  -- (-4, -6) -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\draw[color=red](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\path[color=green, fill=green!10](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=green, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -6);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6)  -- (-3, -5) ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=blue, fill=blue!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=blue, fill=blue!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (0, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\path[color=green, fill=green!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=green, fill=none] (2, -6) -- (4, -6);
\draw[color=green, fill=none] (3, -5) -- (2, -6);
\draw[color=green, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6)  -- (4, -6)  -- (3, -5)  ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\path[] (5, -5)-- (4, -6) -- (6, -6) -- (5, -5) ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\draw[color=red](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\draw[color=red](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\path[] (-6, -6)-- (-7, -7) -- (-5, -7) -- (-6, -6) ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\draw[color=red](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=green, fill=none] (-3, -7) -- (-4, -6);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7) -- (-4, -6)  ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\draw[color=red](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=green, fill=none] (-2, -6) -- (-3, -7);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7)  -- (-1, -7) -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=blue, fill=blue!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (-1, -7);
\draw[color=blue, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\path[color=green, fill=green!10](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=green, fill=none] (1, -7) -- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (1, -7);
\path[] (2, -6)-- (1, -7)  -- (3, -7)  -- (2, -6) ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\draw[color=red](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=blue, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7)  -- (5, -7) -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=blue, fill=blue!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (7, -7);
\draw[color=blue, fill=none] (6, -6) -- (5, -7);
\draw[color=blue, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7)  -- (7, -7)  -- (6, -6)  ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\draw[color=red](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=green, fill=none] (-7, -7) -- (-8, -8);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8) -- (-7, -7) ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=green, fill=green!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=green, fill=none] (-6, -8) -- (-4, -8);
\draw[color=green, fill=none] (-5, -7) -- (-6, -8);
\draw[color=green, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8) -- (-2, -8) -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\path[color=green, fill=green!10](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=green, fill=none] (-2, -8) -- (0, -8);
\draw[color=green, fill=none] (-1, -7) -- (-2, -8);
\draw[color=green, fill=none] (0, -8) -- (-1, -7);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8)  -- (-1, -7)  ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\draw[color=red](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (2, -8);
\draw[color=green, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8) -- (2, -8)  -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=green, fill=none] (3, -7) -- (2, -8);
\path[] (3, -7)-- (2, -8)  -- (4, -8) -- (3, -7) ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=green, fill=green!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\draw[color=red](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=green, fill=none] (4, -8) -- (6, -8);
\draw[color=green, fill=none] (5, -7) -- (4, -8);
\draw[color=green, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (8, -8);
\draw[color=green, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8)  -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9)  -- (-7, -9) -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=green, fill=none] (-7, -9) -- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9)  -- (-5, -9)  -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -9) -- (-3, -9);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -9);
\draw[color=blue, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9)  -- (-3, -9)  -- (-4, -8)  ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\path[] (-2, -8)-- (-3, -9) -- (-1, -9) -- (-2, -8) ;
\draw[color=red](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=green, fill=none] (-1, -9) -- (1, -9);
\path[] (0, -8)-- (-1, -9) -- (1, -9)  -- (0, -8) ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=blue, fill=none] (1, -9) -- (3, -9);
\path[] (2, -8)-- (1, -9) -- (3, -9)  -- (2, -8) ;
\draw[color=red](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\path[] (4, -8)-- (3, -9) -- (5, -9) -- (4, -8) ;
\draw[color=red](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=green, fill=none] (5, -9) -- (7, -9);
\path[] (6, -8)-- (5, -9) -- (7, -9)  -- (6, -8) ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=blue, fill=none] (7, -9) -- (9, -9);
\path[] (8, -8)-- (7, -9) -- (9, -9)  -- (8, -8) ;
\draw[color=green] (2,-8) -- (3,-7);

\draw[color=red,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}
\end{tabular}
\end{center}


==> g69.tex <==
\begin{center}
\begin{tabular}{c@{\hspace{1cm}}c}
   \makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]
\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1)  -- (1, -1) -- (0, 0) ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=blue, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1) ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=blue, fill=blue!10](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=blue, fill=blue!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (2, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, -2);
\draw[color=blue, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2)  -- (2, -2)  -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=red, fill=red!10](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) -- (-1, -3) -- (-2, -2) ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=blue, fill=blue!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\draw[color=red](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=blue, fill=none] (-1, -3) -- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (-1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=blue, fill=blue!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\draw[color=red](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=blue, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3)  -- (3, -3)  -- (2, -2)  ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\draw[color=red](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\draw[color=red](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=red, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4)  -- (-2, -4) -- (-3, -3) ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\path[] (-1, -3)-- (-2, -4) -- (0, -4)  -- (-1, -3) ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\draw[color=red](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=blue, fill=blue!10](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=blue, fill=none] (0, -4) -- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\path[] (1, -3)-- (0, -4) -- (2, -4)  -- (1, -3) ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!10](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) -- (4, -4) -- (3, -3) ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\draw[color=red](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=blue, fill=none] (-4, -4) -- (-5, -5);
\draw[color=red, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5) -- (-4, -4) ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=blue, fill=blue!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=blue, fill=blue!10](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5)  -- (-1, -5)  -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=blue, fill=blue!10](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=blue, fill=blue!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (1, -5);
\draw[color=blue, fill=none] (0, -4) -- (-1, -5);
\draw[color=blue, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5)  -- (1, -5)  -- (0, -4)  ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=blue, fill=blue!10](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=blue, fill=blue!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (3, -5);
\draw[color=blue, fill=none] (2, -4) -- (1, -5);
\draw[color=blue, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5)  -- (2, -4)  ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\draw[color=red](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\draw[color=red](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=blue, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) -- (5, -5) -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=red, fill=red!10](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=red](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=red, fill=none] (-6, -6) -- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-6, -6);
\draw[color=red, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) -- (-4, -6) -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\path[color=blue, fill=blue!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\path[color=blue, fill=blue!10](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6)  -- (-2, -6)  -- (-3, -5)  ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=blue, fill=blue!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=blue, fill=blue!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (0, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\path[color=blue, fill=blue!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\path[color=blue, fill=blue!10](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (2, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6)  -- (4, -6)  -- (3, -5)  ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\draw[color=red](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\path[color=red, fill=red!10](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) -- (5, -5)  ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\path[color=blue, fill=blue!10](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\path[color=blue, fill=blue!10](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-7, -7);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -6);
\path[] (-6, -6)-- (-7, -7)  -- (-5, -7)  -- (-6, -6)  ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\draw[color=red](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\draw[color=red](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=red, fill=none] (-5, -7) -- (-3, -7);
\draw[color=blue, fill=none] (-3, -7) -- (-4, -6);
\path[] (-4, -6)-- (-5, -7) -- (-3, -7) -- (-4, -6)  ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\path[color=blue, fill=blue!10](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\path[color=blue, fill=blue!10](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -7) -- (-1, -7);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -7);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7)  -- (-1, -7)  -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=blue, fill=blue!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\path[color=blue, fill=blue!10](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (-1, -7);
\draw[color=blue, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\path[color=blue, fill=blue!10](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\path[color=blue, fill=blue!10](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=blue, fill=none] (1, -7) -- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (1, -7);
\draw[color=blue, fill=none] (3, -7) -- (2, -6);
\path[] (2, -6)-- (1, -7)  -- (3, -7)  -- (2, -6)  ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\draw[color=red](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=blue, fill=none] (4, -6) -- (3, -7);
\draw[color=red, fill=none] (5, -7) -- (4, -6);
\path[] (4, -6)-- (3, -7)  -- (5, -7) -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=red, fill=red!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=red, fill=none] (5, -7) -- (7, -7);
\draw[color=red, fill=none] (6, -6) -- (5, -7);
\draw[color=red, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7) -- (7, -7) -- (6, -6) ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\path[color=blue, fill=blue!10](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=blue, fill=none] (-8, -8) -- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-8, -8);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -7);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8)  -- (-7, -7)  ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=blue, fill=blue!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -8);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\path[color=red, fill=red!10](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=red, fill=none] (-4, -8) -- (-2, -8);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8) -- (-2, -8) -- (-3, -7)  ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\draw[color=red](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=blue, fill=none] (-2, -8) -- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -8);
\draw[color=blue, fill=none] (0, -8) -- (-1, -7);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8)  -- (-1, -7)  ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\path[color=blue, fill=blue!10](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (2, -8);
\draw[color=blue, fill=none] (1, -7) -- (0, -8);
\draw[color=blue, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8)  -- (2, -8)  -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\draw[color=red](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\draw[color=red](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=blue, fill=none] (3, -7) -- (2, -8);
\draw[color=red, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8)  -- (4, -8) -- (3, -7) ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=blue, fill=blue!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\path[color=blue, fill=blue!10](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (4, -8);
\draw[color=blue, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=red, fill=none] (6, -8) -- (8, -8);
\draw[color=blue, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8) -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-9, -9) -- (-7, -9);
\draw[color=red, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9) -- (-7, -9)  -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -9) -- (-5, -9);
\draw[color=red, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9) -- (-5, -9)  -- (-6, -8) ;
\path[color=red, fill=red!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=red, fill=none] (-5, -9) -- (-3, -9);
\draw[color=red, fill=none] (-4, -8) -- (-5, -9);
\draw[color=red, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9) -- (-3, -9) -- (-4, -8) ;
\draw[color=red](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -9) -- (-1, -9);
\draw[color=red, fill=none] (-2, -8) -- (-3, -9);
\path[] (-2, -8)-- (-3, -9) -- (-1, -9)  -- (-2, -8) ;
\draw[color=red](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=blue, fill=none] (-1, -9) -- (1, -9);
\draw[color=red, fill=none] (0, -8) -- (-1, -9);
\path[] (0, -8)-- (-1, -9) -- (1, -9)  -- (0, -8) ;
\path[color=red, fill=red!10](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=red, fill=none] (1, -9) -- (3, -9);
\draw[color=red, fill=none] (2, -8) -- (1, -9);
\draw[color=red, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9) -- (3, -9) -- (2, -8) ;
\path[color=blue, fill=blue!10](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\draw[color=blue, fill=none] (3, -9) -- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (3, -9);
\draw[color=blue, fill=none] (5, -9) -- (4, -8);
\path[] (4, -8)-- (3, -9)  -- (5, -9)  -- (4, -8)  ;
\path[color=blue, fill=blue!10](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=blue, fill=none] (5, -9) -- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (5, -9);
\draw[color=blue, fill=none] (7, -9) -- (6, -8);
\path[] (6, -8)-- (5, -9)  -- (7, -9)  -- (6, -8)  ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=red, fill=none] (7, -9) -- (9, -9);
\draw[color=blue, fill=none] (9, -9) -- (8, -8);
\path[] (8, -8)-- (7, -9) -- (9, -9) --
(8, -8)  ;

\draw[color=blue,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}&
\makebox{
\begin{tikzpicture}[yscale=1.73,scale=0.4]
\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1)  -- (1, -1) -- (0, 0) ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=blue, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1) ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=blue, fill=blue!10](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=blue, fill=blue!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (2, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, -2);
\draw[color=blue, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2)  -- (2, -2)  -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) -- (-1, -3) -- (-2, -2) ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=blue, fill=blue!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=blue, fill=blue!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=blue, fill=none] (-1, -3) -- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (-1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=blue, fill=blue!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=blue, fill=blue!10](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=blue, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3)  -- (3, -3)  -- (2, -2)  ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!10](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!10](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4)  -- (-2, -4)  -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\draw[color=red](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4) -- (-1, -3)  ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=blue, fill=blue!10](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=blue, fill=blue!10](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=blue, fill=none] (0, -4) -- (2, -4);
\draw[color=blue, fill=none] (1, -3) -- (0, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4)  -- (2, -4)  -- (1, -3)  ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4) -- (3, -3) ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=blue, fill=blue!10](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5)  -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=blue, fill=blue!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5)  -- (-1, -5)  -- (-2, -4)  ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=red, fill=red!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=blue, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) -- (1, -5) -- (0, -4)  ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\draw[color=red](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=blue, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5)  -- (3, -5) -- (2, -4) ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=blue, fill=blue!10](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=blue, fill=blue!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (5, -5);
\draw[color=blue, fill=none] (4, -4) -- (3, -5);
\draw[color=blue, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5)  -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\path[color=blue, fill=blue!10](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6) -- (-4, -6)  -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\draw[color=red](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\path[color=blue, fill=blue!10](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\path[] (-3, -5)-- (-4, -6) -- (-2, -6)  -- (-3, -5) ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=red, fill=red!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=red, fill=red!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=red, fill=none] (-2, -6) -- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (-2, -6);
\draw[color=red, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) -- (0, -6) -- (-1, -5) ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=red, fill=red!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=red, fill=red!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (0, -6);
\draw[color=red, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) -- (1, -5) ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\path[color=blue, fill=blue!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=blue, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (2, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6)  -- (4, -6)  -- (3, -5)  ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\path[color=blue, fill=blue!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (5, -5) -- (4, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6)  -- (6, -6)  -- (5, -5)  ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\path[color=blue, fill=blue!10](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\path[color=blue, fill=blue!10](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-7, -7);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -6);
\path[] (-6, -6)-- (-7, -7)  -- (-5, -7)  -- (-6, -6)  ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -7);
\draw[color=blue, fill=none] (-3, -7) -- (-4, -6);
\path[] (-4, -6)-- (-5, -7)  -- (-3, -7)  -- (-4, -6)  ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\draw[color=red](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -7);
\draw[color=red, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7)  -- (-1, -7) -- (-2, -6) ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=red, fill=red!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=red, fill=none] (-1, -7) -- (1, -7);
\draw[color=red, fill=none] (0, -6) -- (-1, -7);
\draw[color=red, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7) -- (1, -7) -- (0, -6) ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\path[color=blue, fill=blue!10](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=blue, fill=none] (1, -7) -- (3, -7);
\draw[color=red, fill=none] (2, -6) -- (1, -7);
\path[] (2, -6)-- (1, -7) -- (3, -7)  -- (2, -6) ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\path[color=blue, fill=blue!10](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=blue, fill=none] (3, -7) -- (5, -7);
\draw[color=red, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7) -- (5, -7)  -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=red, fill=red!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=red, fill=none] (5, -7) -- (7, -7);
\draw[color=red, fill=none] (6, -6) -- (5, -7);
\draw[color=red, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7) -- (7, -7) -- (6, -6) ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\path[color=blue, fill=blue!10](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=blue, fill=none] (-8, -8) -- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-8, -8);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -7);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8)  -- (-7, -7)  ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=blue, fill=blue!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -8);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-3, -7) -- (-4, -8);
\draw[color=red, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8)  -- (-2, -8) -- (-3, -7) ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\path[color=blue, fill=blue!10](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=blue, fill=none] (-2, -8) -- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -8);
\draw[color=blue, fill=none] (0, -8) -- (-1, -7);
\path[] (-1, -7)-- (-2, -8)  -- (0, -8)  -- (-1, -7)  ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\draw[color=red](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=red, fill=none] (0, -8) -- (2, -8);
\draw[color=blue, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8) -- (2, -8) -- (1, -7)  ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\path[color=blue, fill=blue!10](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\path[color=blue, fill=blue!10](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=blue, fill=none] (2, -8) -- (4, -8);
\draw[color=blue, fill=none] (3, -7) -- (2, -8);
\draw[color=blue, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8)  -- (4, -8)  -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=blue, fill=blue!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\path[color=blue, fill=blue!10](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (4, -8);
\draw[color=blue, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=red, fill=none] (6, -8) -- (8, -8);
\draw[color=blue, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8) -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-9, -9) -- (-7, -9);
\draw[color=red, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9) -- (-7, -9)  -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -9) -- (-5, -9);
\draw[color=red, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9) -- (-5, -9)  -- (-6, -8) ;
\path[color=red, fill=red!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=red, fill=none] (-5, -9) -- (-3, -9);
\draw[color=red, fill=none] (-4, -8) -- (-5, -9);
\draw[color=red, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9) -- (-3, -9) -- (-4, -8) ;
\path[color=blue, fill=blue!10](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -9) -- (-1, -9);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -9);
\draw[color=blue, fill=none] (-1, -9) -- (-2, -8);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9)  -- (-2, -8)  ;
\path[color=blue, fill=blue!10](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=blue, fill=none] (-1, -9) -- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (-1, -9);
\draw[color=blue, fill=none] (1, -9) -- (0, -8);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8)  ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=red, fill=none] (1, -9) -- (3, -9);
\draw[color=blue, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9) -- (3, -9) -- (2, -8)  ;
\path[color=blue, fill=blue!10](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\draw[color=blue, fill=none] (3, -9) -- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (3, -9);
\draw[color=blue, fill=none] (5, -9) -- (4, -8);
\path[] (4, -8)-- (3, -9)  -- (5, -9)  -- (4, -8)  ;
\path[color=blue, fill=blue!10](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=blue, fill=none] (5, -9) -- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (5, -9);
\draw[color=blue, fill=none] (7, -9) -- (6, -8);
\path[] (6, -8)-- (5, -9)  -- (7, -9)  -- (6, -8)  ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=red, fill=none] (7, -9) -- (9, -9);
\draw[color=blue, fill=none] (9, -9) -- (8, -8);
\path[] (8, -8)-- (7, -9) -- (9, -9) -- (8, -8);
\draw[color=blue] (2,-8) -- (3,-7);

\draw[color=blue,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
}
\end{tabular}
\end{center}

\begin{center}
\begin{tikzpicture}[yscale=1.73,scale=0.4]
\draw[color=red](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\draw[color=red](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=blue, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1)  -- (1, -1) -- (0, 0) ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\draw[color=red](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\draw[color=red](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=blue, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2)  -- (0, -2) -- (-1, -1) ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=blue, fill=blue!10](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=blue, fill=blue!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (2, -2);
\draw[color=blue, fill=none] (1, -1) -- (0, -2);
\draw[color=blue, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2)  -- (2, -2)  -- (1, -1)  ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!10](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\draw[color=red](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) -- (-1, -3) -- (-2, -2) ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=blue, fill=blue!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=blue, fill=blue!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=blue, fill=none] (-1, -3) -- (1, -3);
\draw[color=blue, fill=none] (0, -2) -- (-1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3)  -- (1, -3)  -- (0, -2)  ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=blue, fill=blue!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=blue, fill=blue!10](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=blue, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3)  -- (3, -3)  -- (2, -2)  ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!10](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!10](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4)  -- (-2, -4)  -- (-3, -3)  ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\draw[color=red](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=red, fill=red!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4) -- (-1, -3)  ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=blue, fill=blue!10](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\draw[color=red](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=blue, fill=none] (0, -4) -- (2, -4);
\draw[color=blue, fill=none] (1, -3) -- (0, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4)  -- (2, -4)  -- (1, -3)  ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\draw[color=red](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\draw[color=red](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=blue, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4)  -- (4, -4) -- (3, -3) ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=blue, fill=blue!10](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\draw[color=red](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5)  -- (-3, -5)  -- (-4, -4)  ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\draw[color=red](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\draw[color=red](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=red, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5)  -- (-1, -5) -- (-2, -4) ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\draw[color=red](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=blue, fill=blue!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\path[] (0, -4)-- (-1, -5) -- (1, -5)  -- (0, -4) ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!10](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\draw[color=red](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) -- (3, -5) -- (2, -4) ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=blue, fill=blue!10](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=blue, fill=blue!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=blue, fill=none] (3, -5) -- (5, -5);
\draw[color=blue, fill=none] (4, -4) -- (3, -5);
\draw[color=blue, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5)  -- (5, -5)  -- (4, -4)  ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\draw[color=red](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\path[color=blue, fill=blue!10](-5, -7) -- (-6, -6)-- (-4, -6)-- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-6, -6);
\path[] (-5, -5)-- (-6, -6) -- (-4, -6)  -- (-5, -5) ;
\path[] (-5, -7)-- (-6, -6) -- (-4, -6) -- (-5, -7) ;
\path[color=red, fill=red!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red](-3, -7) -- (-4, -6)-- (-2, -6)-- (-3, -7);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\draw[color=red, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) -- (-2, -6) -- (-3, -5) ;
\path[] (-3, -7)-- (-4, -6) -- (-2, -6) -- (-3, -7) ;
\path[color=blue, fill=blue!10](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\path[color=blue, fill=blue!10](-1, -7) -- (-2, -6)-- (0, -6)-- (-1, -7);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6)  -- (0, -6)  -- (-1, -5)  ;
\path[] (-1, -7)-- (-2, -6) -- (0, -6) -- (-1, -7) ;
\path[color=blue, fill=blue!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\path[color=blue, fill=blue!10](1, -7) -- (0, -6)-- (2, -6)-- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (1, -5) -- (0, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6)  -- (2, -6)  -- (1, -5)  ;
\path[] (1, -7)-- (0, -6) -- (2, -6) -- (1, -7) ;
\draw[color=red](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\path[color=red, fill=red!10](3, -7) -- (2, -6)-- (4, -6)-- (3, -7);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) -- (3, -5)  ;
\path[] (3, -7)-- (2, -6) -- (4, -6) -- (3, -7) ;
\path[color=blue, fill=blue!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red](5, -7) -- (4, -6)-- (6, -6)-- (5, -7);
\draw[color=blue, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (5, -5) -- (4, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6)  -- (6, -6)  -- (5, -5)  ;
\path[] (5, -7)-- (4, -6) -- (6, -6) -- (5, -7) ;
\path[color=blue, fill=blue!10](-6, -6) -- (-7, -7)-- (-5, -7)-- (-6, -6);
\path[color=blue, fill=blue!10](-6, -8) -- (-7, -7)-- (-5, -7)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-5, -7);
\draw[color=blue, fill=none] (-6, -6) -- (-7, -7);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -6);
\path[] (-6, -6)-- (-7, -7)  -- (-5, -7)  -- (-6, -6)  ;
\path[] (-6, -8)-- (-7, -7) -- (-5, -7) -- (-6, -8) ;
\path[color=blue, fill=blue!10](-4, -6) -- (-5, -7)-- (-3, -7)-- (-4, -6);
\path[color=blue, fill=blue!10](-4, -8) -- (-5, -7)-- (-3, -7)-- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-3, -7);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -7);
\draw[color=blue, fill=none] (-3, -7) -- (-4, -6);
\path[] (-4, -6)-- (-5, -7)  -- (-3, -7)  -- (-4, -6)  ;
\path[] (-4, -8)-- (-5, -7) -- (-3, -7) -- (-4, -8) ;
\draw[color=red](-2, -6) -- (-3, -7)-- (-1, -7)-- (-2, -6);
\path[color=red, fill=red!10](-2, -8) -- (-3, -7)-- (-1, -7)-- (-2, -8);
\draw[color=red, fill=none] (-3, -7) -- (-1, -7);
\draw[color=blue, fill=none] (-1, -7) -- (-2, -6);
\path[] (-2, -6)-- (-3, -7) -- (-1, -7) -- (-2, -6)  ;
\path[] (-2, -8)-- (-3, -7) -- (-1, -7) -- (-2, -8) ;
\path[color=blue, fill=blue!10](0, -6) -- (-1, -7)-- (1, -7)-- (0, -6);
\draw[color=red](0, -8) -- (-1, -7)-- (1, -7)-- (0, -8);
\draw[color=blue, fill=none] (-1, -7) -- (1, -7);
\draw[color=blue, fill=none] (0, -6) -- (-1, -7);
\draw[color=blue, fill=none] (1, -7) -- (0, -6);
\path[] (0, -6)-- (-1, -7)  -- (1, -7)  -- (0, -6)  ;
\path[] (0, -8)-- (-1, -7) -- (1, -7) -- (0, -8) ;
\draw[color=red](2, -6) -- (1, -7)-- (3, -7)-- (2, -6);
\draw[color=red](2, -8) -- (1, -7)-- (3, -7)-- (2, -8);
\draw[color=blue, fill=none] (2, -6) -- (1, -7);
\draw[color=red, fill=none] (3, -7) -- (2, -6);
\path[] (2, -6)-- (1, -7)  -- (3, -7) -- (2, -6) ;
\path[] (2, -8)-- (1, -7) -- (3, -7) -- (2, -8) ;
\draw[color=red](4, -6) -- (3, -7)-- (5, -7)-- (4, -6);
\path[color=blue, fill=blue!10](4, -8) -- (3, -7)-- (5, -7)-- (4, -8);
\draw[color=blue, fill=none] (3, -7) -- (5, -7);
\draw[color=red, fill=none] (4, -6) -- (3, -7);
\path[] (4, -6)-- (3, -7) -- (5, -7)  -- (4, -6) ;
\path[] (4, -8)-- (3, -7) -- (5, -7) -- (4, -8) ;
\path[color=red, fill=red!10](6, -6) -- (5, -7)-- (7, -7)-- (6, -6);
\draw[color=red](6, -8) -- (5, -7)-- (7, -7)-- (6, -8);
\draw[color=red, fill=none] (5, -7) -- (7, -7);
\draw[color=red, fill=none] (6, -6) -- (5, -7);
\draw[color=red, fill=none] (7, -7) -- (6, -6);
\path[] (6, -6)-- (5, -7) -- (7, -7) -- (6, -6) ;
\path[] (6, -8)-- (5, -7) -- (7, -7) -- (6, -8) ;
\path[color=blue, fill=blue!10](-7, -7) -- (-8, -8)-- (-6, -8)-- (-7, -7);
\draw[color=red](-7, -9) -- (-8, -8)-- (-6, -8)-- (-7, -9);
\draw[color=blue, fill=none] (-8, -8) -- (-6, -8);
\draw[color=blue, fill=none] (-7, -7) -- (-8, -8);
\draw[color=blue, fill=none] (-6, -8) -- (-7, -7);
\path[] (-7, -7)-- (-8, -8)  -- (-6, -8)  -- (-7, -7)  ;
\path[] (-7, -9)-- (-8, -8) -- (-6, -8) -- (-7, -9) ;
\path[color=blue, fill=blue!10](-5, -7) -- (-6, -8)-- (-4, -8)-- (-5, -7);
\draw[color=red](-5, -9) -- (-6, -8)-- (-4, -8)-- (-5, -9);
\draw[color=blue, fill=none] (-6, -8) -- (-4, -8);
\draw[color=blue, fill=none] (-5, -7) -- (-6, -8);
\draw[color=blue, fill=none] (-4, -8) -- (-5, -7);
\path[] (-5, -7)-- (-6, -8)  -- (-4, -8)  -- (-5, -7)  ;
\path[] (-5, -9)-- (-6, -8) -- (-4, -8) -- (-5, -9) ;
\draw[color=red](-3, -7) -- (-4, -8)-- (-2, -8)-- (-3, -7);
\draw[color=red](-3, -9) -- (-4, -8)-- (-2, -8)-- (-3, -9);
\draw[color=blue, fill=none] (-3, -7) -- (-4, -8);
\draw[color=red, fill=none] (-2, -8) -- (-3, -7);
\path[] (-3, -7)-- (-4, -8)  -- (-2, -8) -- (-3, -7) ;
\path[] (-3, -9)-- (-4, -8) -- (-2, -8) -- (-3, -9) ;
\draw[color=red](-1, -7) -- (-2, -8)-- (0, -8)-- (-1, -7);
\path[color=blue, fill=blue!10](-1, -9) -- (-2, -8)-- (0, -8)-- (-1, -9);
\draw[color=blue, fill=none] (-2, -8) -- (0, -8);
\draw[color=red, fill=none] (-1, -7) -- (-2, -8);
\path[] (-1, -7)-- (-2, -8) -- (0, -8)  -- (-1, -7) ;
\path[] (-1, -9)-- (-2, -8) -- (0, -8) -- (-1, -9) ;
\path[color=red, fill=red!10](1, -7) -- (0, -8)-- (2, -8)-- (1, -7);
\draw[color=red](1, -9) -- (0, -8)-- (2, -8)-- (1, -9);
\draw[color=red, fill=none] (0, -8) -- (2, -8);
\draw[color=red, fill=none] (1, -7) -- (0, -8);
\draw[color=red, fill=none] (2, -8) -- (1, -7);
\path[] (1, -7)-- (0, -8) -- (2, -8) -- (1, -7) ;
\path[] (1, -9)-- (0, -8) -- (2, -8) -- (1, -9) ;
\path[color=blue, fill=blue!10](3, -7) -- (2, -8)-- (4, -8)-- (3, -7);
\path[color=blue, fill=blue!10](3, -9) -- (2, -8)-- (4, -8)-- (3, -9);
\draw[color=blue, fill=none] (2, -8) -- (4, -8);
\draw[color=blue, fill=none] (3, -7) -- (2, -8);
\draw[color=blue, fill=none] (4, -8) -- (3, -7);
\path[] (3, -7)-- (2, -8)  -- (4, -8)  -- (3, -7)  ;
\path[] (3, -9)-- (2, -8) -- (4, -8) -- (3, -9) ;
\path[color=blue, fill=blue!10](5, -7) -- (4, -8)-- (6, -8)-- (5, -7);
\path[color=blue, fill=blue!10](5, -9) -- (4, -8)-- (6, -8)-- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (6, -8);
\draw[color=blue, fill=none] (5, -7) -- (4, -8);
\draw[color=blue, fill=none] (6, -8) -- (5, -7);
\path[] (5, -7)-- (4, -8)  -- (6, -8)  -- (5, -7)  ;
\path[] (5, -9)-- (4, -8) -- (6, -8) -- (5, -9) ;
\draw[color=red](7, -7) -- (6, -8)-- (8, -8)-- (7, -7);
\draw[color=red](7, -9) -- (6, -8)-- (8, -8)-- (7, -9);
\draw[color=red, fill=none] (6, -8) -- (8, -8);
\draw[color=blue, fill=none] (8, -8) -- (7, -7);
\path[] (7, -7)-- (6, -8) -- (8, -8) -- (7, -7)  ;
\path[] (7, -9)-- (6, -8) -- (8, -8) -- (7, -9) ;
\draw[color=red](-8, -8) -- (-9, -9)-- (-7, -9)-- (-8, -8);
\draw[color=blue, fill=none] (-9, -9) -- (-7, -9);
\draw[color=red, fill=none] (-8, -8) -- (-9, -9);
\path[] (-8, -8)-- (-9, -9) -- (-7, -9)  -- (-8, -8) ;
\draw[color=red](-6, -8) -- (-7, -9)-- (-5, -9)-- (-6, -8);
\draw[color=blue, fill=none] (-7, -9) -- (-5, -9);
\draw[color=red, fill=none] (-6, -8) -- (-7, -9);
\path[] (-6, -8)-- (-7, -9) -- (-5, -9)  -- (-6, -8) ;
\path[color=red, fill=red!10](-4, -8) -- (-5, -9)-- (-3, -9)-- (-4, -8);
\draw[color=red, fill=none] (-5, -9) -- (-3, -9);
\draw[color=red, fill=none] (-4, -8) -- (-5, -9);
\draw[color=red, fill=none] (-3, -9) -- (-4, -8);
\path[] (-4, -8)-- (-5, -9) -- (-3, -9) -- (-4, -8) ;
\path[color=blue, fill=blue!10](-2, -8) -- (-3, -9)-- (-1, -9)-- (-2, -8);
\draw[color=blue, fill=none] (-3, -9) -- (-1, -9);
\draw[color=blue, fill=none] (-2, -8) -- (-3, -9);
\draw[color=blue, fill=none] (-1, -9) -- (-2, -8);
\path[] (-2, -8)-- (-3, -9)  -- (-1, -9)  -- (-2, -8)  ;
\path[color=blue, fill=blue!10](0, -8) -- (-1, -9)-- (1, -9)-- (0, -8);
\draw[color=blue, fill=none] (-1, -9) -- (1, -9);
\draw[color=blue, fill=none] (0, -8) -- (-1, -9);
\draw[color=blue, fill=none] (1, -9) -- (0, -8);
\path[] (0, -8)-- (-1, -9)  -- (1, -9)  -- (0, -8)  ;
\draw[color=red](2, -8) -- (1, -9)-- (3, -9)-- (2, -8);
\draw[color=red, fill=none] (1, -9) -- (3, -9);
\draw[color=blue, fill=none] (3, -9) -- (2, -8);
\path[] (2, -8)-- (1, -9) -- (3, -9) -- (2, -8)  ;
\path[color=blue, fill=blue!10](4, -8) -- (3, -9)-- (5, -9)-- (4, -8);
\draw[color=blue, fill=none] (3, -9) -- (5, -9);
\draw[color=blue, fill=none] (4, -8) -- (3, -9);
\draw[color=blue, fill=none] (5, -9) -- (4, -8);
\path[] (4, -8)-- (3, -9)  -- (5, -9)  -- (4, -8)  ;
\path[color=blue, fill=blue!10](6, -8) -- (5, -9)-- (7, -9)-- (6, -8);
\draw[color=blue, fill=none] (5, -9) -- (7, -9);
\draw[color=blue, fill=none] (6, -8) -- (5, -9);
\draw[color=blue, fill=none] (7, -9) -- (6, -8);
\path[] (6, -8)-- (5, -9)  -- (7, -9)  -- (6, -8)  ;
\draw[color=red](8, -8) -- (7, -9)-- (9, -9)-- (8, -8);
\draw[color=red, fill=none] (7, -9) -- (9, -9);
\draw[color=blue, fill=none] (9, -9) -- (8, -8);
\path[] (8, -8)-- (7, -9) -- (9, -9) --(8, -8)  ;
\draw[color=blue] (2,-8) -- (3,-7);

\draw[color=blue,line width=0.6mm](3,-9) -- (4,-8);
\end{tikzpicture}
\end{center}

